Multigrid p-Robustness at Jacobi Speeds: Efficient Matrix-Free Implementation of Local p-Multigrid Solvers

Vertex-patch smoothers are essential for the robust convergence of geometric multigrid methods in high-order finite element applications, yet their adoption is traditionally hindered by the prohibitive cost of solving local patch problems. This paper presents a high-performance, matrix-free implementation of a p-multigrid local solver that dismantles the trade-off between smoothing effectiveness and computational efficiency. We focus on the practical realization of this iterative approach, leveraging sum-factorization and explicit SIMD vectorization to minimize memory footprint and maximize arithmetic throughput. The performance analysis demonstrates that the solver effectively hides data-fetching latencies and maintains optimal $\mathcal{O}(p^d)$ memory scaling, even when dominated by geometric data on distorted meshes. The result is a robust smoother that rivals the execution speed of simple pointwise smoothers while preserving the convergence benefits of patch-based methods.

==> figures/breakdown_patch.tex <==
\centering

% Define a command to process raw timing data into stacked bar categories.
% #1: The input pgfplotstable macro.
% #2: A prefix for the output macro names.
\newcommand{\ProcesspatchPatchBreakDown}[2]{%
    % Transpose the table to access columns by name.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\datatransposedtemp{#1}

    % Extract individual runtimes from the 'runtime' row (index 4).
    \pgfplotstablegetelem{4}{PATCH_fetch_data}\of{\datatransposedtemp} \let\fetchdata=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_read_diagonals}\of{\datatransposedtemp} \let\readdiagonals=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_read_rhs_and_solution}\of{\datatransposedtemp} \let\readrhs=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_compute_A_residual}\of{\datatransposedtemp}
    \let\computeresidual=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_Au_to_residual}\of{\datatransposedtemp} \let\autoresidual=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_local_solve}\of{\datatransposedtemp} \let\localsolve=\pgfplotsretval
    \pgfplotstablegetelem{4}{PATCH_distribute_to_global}\of{\datatransposedtemp}
    \let\distribute=\pgfplotsretval
    \pgfplotstablegetelem{4}{compute_A_operator}\of{\datatransposedtemp} \let\computeAoperator=\pgfplotsretval

    % Aggregate times into categories, convert to ms, and create prefixed output macros.
    \expandafter\pgfmathsetmacro\csname #2FetchTime\endcsname{(\fetchdata) /(\computeresidual)}
    \expandafter\pgfmathsetmacro\csname #2ReadWriteTime\endcsname{(\readrhs + \distribute )
        /(\computeresidual)}
    \expandafter\pgfmathsetmacro\csname #2DiagonalTime\endcsname{(\readdiagonals) /(\computeresidual)}
    \expandafter\pgfmathsetmacro\csname #2ResidualTime\endcsname{(\computeresidual + \autoresidual)
        /(\computeresidual)}
    \expandafter\pgfmathsetmacro\csname #2SolveTime\endcsname{\localsolve /(\computeresidual)}
    \expandafter\pgfmathsetmacro\csname #2ScatterTime\endcsname{\distribute /(\computeresidual)}
}

\centering
\begin{tikzpicture}
    \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1, % Dummy axis to hold the legend
            legend style={
                    at={(0.5,0)},
                    anchor=north,
                    legend columns=3,
                    draw=black,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.5cm},
                    font=\small
                },
        ]
        % Use named colors and shared legend swatch style from preamble for consistent legend boxes
        \addlegendimage{legend swatch, fill=BarColorOne}
        \addlegendentry{Data fetch}
        \addlegendimage{legend swatch, fill=BarColorTwo}
        \addlegendentry{Diagonals fetch}
        \addlegendimage{legend swatch, fill=BarColorThree}
        \addlegendentry{Global vectors R/W}
        \addlegendimage{legend swatch, fill=BarColorFour}
        \addlegendentry{Residual}
        \addlegendimage{legend swatch, fill=BarColorFive}
        \addlegendentry{Local p-MG solve}

    \end{axis}

\end{tikzpicture}

\begin{subfigure}[t]{0.45\textwidth} % align tops
    \centering
    \begin{tikzpicture}
        % Read data for p=2 from the CSV file.
        % The header is used, the '----' line is treated as a comment,
        % cells are trimmed for spaces, and the separator is a comma.
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/small_p2.csv}\rawdataPtwo
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/small_p3.csv}\rawdataPthree
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/small_p4.csv}\rawdataPfour
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/small_p7.csv}\rawdataPseven

        % Process the data for p=2. An empty prefix is used to generate the macro names
        % (\fetchtime, \residualtime, etc.) expected by the subsequent code.
        \ProcesspatchPatchBreakDown{\rawdataPtwo}{Two}
        \ProcesspatchPatchBreakDown{\rawdataPthree}{Three}
        \ProcesspatchPatchBreakDown{\rawdataPfour}{Four}
        \ProcesspatchPatchBreakDown{\rawdataPseven}{Seven}

        % Create the final data table for the plot, inserting the calculated values for p=2.
        % Use comma separated values to avoid token concatenation when macros expand.
        \pgfplotstableread[col sep=comma]{
            p,fetch,readwrite,diagonal, residual,solve
            p=2,\TwoFetchTime,\TwoReadWriteTime,\TwoDiagonalTime, \TwoResidualTime,\TwoSolveTime
            p=3,\ThreeFetchTime,\ThreeReadWriteTime,\ThreeDiagonalTime,\ThreeResidualTime,\ThreeSolveTime
            p=4,\FourFetchTime,\FourReadWriteTime,\FourDiagonalTime,\FourResidualTime,\FourSolveTime
            p=7,\SevenFetchTime,\SevenReadWriteTime,\SevenDiagonalTime,\SevenResidualTime,\SevenSolveTime
        }\patchtimingscart

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar stacked,
                bar width=12pt,
                enlarge x limits=0.18,
                ymin=0.,
                ytick distance=1,
                yticklabel style={/pgf/number format/fixed},
                ylabel={Relative Time},
                xlabel={Polynomial Degree $p$},
                symbolic x coords={p=2, p=3, p=4, p=7},
                xtick=data,
                ymajorgrids=true,
                grid style=dashed,
                clip=false,
                % legend style={
                %     at={(0.5,-0.2)}, % Adjusted downward shift for more consistent spacing
                %     anchor=north,
                %     legend columns=4,
                %     draw=none
                %   },
                /tikz/inner sep=1pt, % small padding to stabilize bounding box
            ]
            \addplot[fill=BarColorOne] table [x=p, y=fetch] {\patchtimingscart};
            \addplot[fill=BarColorTwo] table [x=p, y=diagonal] {\patchtimingscart};
            \addplot[fill=BarColorThree] table [x=p, y=readwrite] {\patchtimingscart};
            \addplot[fill=BarColorFour] table [x=p, y=residual] {\patchtimingscart};
            \addplot[fill=BarColorFive] table [x=p, y=solve] {\patchtimingscart};

        \end{axis}
    \end{tikzpicture}

    \caption{Cartesian mesh}
    \label{fig:patch-application-cartesian}
\end{subfigure}
%%%%
\hfill
%%%
\begin{subfigure}[t]{0.45\textwidth} % align tops
    \centering
    \begin{tikzpicture}
        \pgfplotstableread{
            p fetch   residual solve  scatter
            p=2 9	    1.2    3.2	  1.6
            p=3 15.5	    3.4    7.5	  2.8
            p=4 23.8	    7.6    16.0  3.9
            p=7 40.2	    15.5   26.1  4.6
        }\patchtimingsaffine

        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/small_p2.csv}\rawdataPtwoAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/small_p3.csv}\rawdataPthreeAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/small_p4.csv}\rawdataPfourAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/small_p7.csv}\rawdataPsevenAffine

        % Process the data for p=2. An empty prefix is used to generate the macro names
        % (\fetchtime, \residualtime, etc.) expected by the subsequent code.
        \ProcesspatchPatchBreakDown{\rawdataPtwoAffine}{TwoAffine}
        \ProcesspatchPatchBreakDown{\rawdataPthreeAffine}{ThreeAffine}
        \ProcesspatchPatchBreakDown{\rawdataPfourAffine}{FourAffine}
        \ProcesspatchPatchBreakDown{\rawdataPsevenAffine}{SevenAffine}

        % Create the final data table for the plot, inserting the calculated values for p=2.
        % Use comma separated values to avoid token concatenation when macros expand.
        \pgfplotstableread[col sep=comma]{
            p,fetch,readwrite,diagonal, residual,solve

            p=2,\TwoAffineFetchTime,\TwoAffineReadWriteTime,\TwoAffineDiagonalTime,\TwoAffineResidualTime,\TwoAffineSolveTime

            p=3,\ThreeAffineFetchTime,\ThreeAffineReadWriteTime,\ThreeAffineDiagonalTime,\ThreeAffineResidualTime,\ThreeAffineSolveTime

            p=4,\FourAffineFetchTime,\FourAffineReadWriteTime,\FourAffineDiagonalTime,\FourAffineResidualTime,\FourAffineSolveTime

            p=7,\SevenAffineFetchTime,\SevenAffineReadWriteTime,\SevenAffineDiagonalTime,\SevenAffineResidualTime,\SevenAffineSolveTime
        }\patchtimingsaffine

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar stacked,
                bar width=12pt,
                enlarge x limits=0.18,
                ymin=0,
                ylabel={\vphantom{Runtime [ms]}}, % Use \vphantom to reserve the same vertical space as the left plot's ylabel
                xlabel={Polynomial Degree $p$},
                symbolic x coords={p=2, p=3, p=4, p=7},
                xtick=data,
                ymajorgrids=true,
                grid style=dashed,
                clip=false,
                % legend style={ % Added legend style to match the left plot
                %     at={(0.5,-0.2)}, % Adjusted downward shift for more consistent spacing
                %     anchor=north,
                %     legend columns=4,
                %     draw=none
                %   },
                % keep inner sep consistent to match bounding box behaviour of left plot
                /tikz/inner sep=1pt,
            ]
            \addplot[fill=BarColorOne] table [x=p, y=fetch] {\patchtimingsaffine};
            \addplot[fill=BarColorTwo] table [x=p, y=diagonal] {\patchtimingsaffine};
            \addplot[fill=BarColorThree] table [x=p, y=readwrite] {\patchtimingsaffine};
            \addplot[fill=BarColorFour] table [x=p, y=residual] {\patchtimingsaffine};
            \addplot[fill=BarColorFive] table [x=p, y=solve] {\patchtimingsaffine};

        \end{axis}
    \end{tikzpicture}
    \caption{Distorted mesh}
    \label{fig:patch-application-affine}
\end{subfigure}


==> figures/breakdown_pmg.tex <==
\centering

% Define a command to process raw timing data into stacked bar categories.
% #1: The input pgfplotstable macro.
% #2: A prefix for the output macro names.
\newcommand{\ProcesspatchPatchBreakDown}[2]{%

    \pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}%
    % Transpose the table to access columns by name.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\datatransposedtemp{#1}

    % Extract individual runtimes from the 'runtime' row (index 4).
    \pgfplotstablegetelem{4}{MG_Pre-smooth}\of{\datatransposedtemp} \let\presmooth=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Residual}\of{\datatransposedtemp} \let\residual=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Restrict}\of{\datatransposedtemp} \let\restrict=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Prolongate}\of{\datatransposedtemp} \let\prolongate=\pgfplotsretval

    % Aggregate times into categories, convert to ms, and create prefixed output macros.
    \expandafter\pgfmathsetmacro\csname #2PresmoothTime\endcsname{(\presmooth)}
    \expandafter\pgfmathsetmacro\csname #2RestrictTime\endcsname{(\restrict)}
    \expandafter\pgfmathsetmacro\csname #2ResidualTime\endcsname{(\residual)}
    \expandafter\pgfmathsetmacro\csname #2ProlongateTime\endcsname{(\prolongate)}

    \pgfkeys{/pgf/fpu=false}%
}

\centering
\begin{tikzpicture}
    \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1, % Dummy axis to hold the legend
            legend style={
                    at={(0.5,0)},
                    anchor=north,
                    legend columns=2,
                    draw=black,
                    /tikz/every even column/.append style={column sep=0.5cm},
                    /tikz/every odd column/.append style={column sep=0.5cm},
                    font=\small
                },
        ]
        % Use named colors and shared legend swatch style from preamble for consistent legend boxes
        \addlegendimage{legend swatch, fill=BarColorOne}
        \addlegendentry{Pre-smoothing}
        \addlegendimage{legend swatch, fill=BarColorTwo}
        \addlegendentry{Restriction}
        \addlegendimage{legend swatch, fill=BarColorThree}
        \addlegendentry{Residual}
        \addlegendimage{legend swatch, fill=BarColorFour}
        \addlegendentry{Prolongation}

    \end{axis}

\end{tikzpicture}

% Redefine the processing command to include normalization.
% This new version reads a second data file to find a normalization factor,
% which is then used to scale the timing data for the plot.
% #1: The input pgfplotstable macro containing the main timing data.
% #2: A prefix for the output macro names (e.g., "Two" for p=2).
% #3: The file path for the normalization data, which should contain
%     the 'PATCH_compute_A_residual' timing.
\newcommand{\ProcesspatchPatchBreakDownNew}[3]{%
    % --- Part 1: Extract normalization factor ---
    % Read the detailed timing data file for normalization.
    \pgfplotstableread[
        col sep=comma,
        header=true,
        comment chars={-},
        trim cells=true
    ]{#3}\tempdatatablefornorm
    % Transpose the table to access columns by name.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\transposedtempfornorm{\tempdatatablefornorm}
    % Get the runtime for 'PATCH_compute_A_residual' to use as a normalization factor.
    % 'runtime' is the 5th data row (index 4) after transposing.
    \pgfplotstablegetelem{4}{PATCH_compute_A_residual}\of{\transposedtempfornorm}
    \let\normfactor=\pgfplotsretval

    % --- Part 2: Process and normalize main data ---
    \pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}%
    % Transpose the main data table.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\datatransposedtemp{#1}

    % Extract individual runtimes from the 'runtime' row (index 4).
    \pgfplotstablegetelem{4}{MG_Pre-smooth}\of{\datatransposedtemp} \let\presmooth=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Residual}\of{\datatransposedtemp} \let\residual=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Restrict}\of{\datatransposedtemp} \let\restrict=\pgfplotsretval
    \pgfplotstablegetelem{4}{MG_Prolongate}\of{\datatransposedtemp} \let\prolongate=\pgfplotsretval

    % Aggregate times, normalize by the extracted factor, and create prefixed output macros.
    \expandafter\pgfmathsetmacro\csname #2PresmoothTime\endcsname{(\presmooth) / \normfactor}
    \expandafter\pgfmathsetmacro\csname #2RestrictTime\endcsname{(\restrict) / \normfactor}
    \expandafter\pgfmathsetmacro\csname #2ResidualTime\endcsname{(\residual) / \normfactor}
    \expandafter\pgfmathsetmacro\csname #2ProlongateTime\endcsname{(\prolongate) / \normfactor}

    \pgfkeys{/pgf/fpu=false}%
}

% A command that combines reading a data file and processing it for the breakdown plot.
% It reads the main timing data, then uses a second file to find a normalization
% factor, and finally computes the normalized, stacked bar components.
% #1: The file path for the main timing data (e.g., pmg_p2.csv).
% #2: A prefix for the output macro names (e.g., "Two" for p=2).
% #3: The file path for the normalization data.
\newcommand{\ReadAndProcessPmgData}[3]{%
    % Create a unique macro name for the raw data table based on the prefix (#2)
    % to avoid conflicts if this command is called multiple times.
    \expandafter\pgfplotstableread\expandafter[
        col sep=comma,
        header=true,
        comment chars={-},
        trim cells=true
    ]{#1}\csname rawdata#2\endcsname

    % Call the processing command. \expandafter is used to expand the
    % \csname...\endcsname construct into the actual macro name before
    % \ProcesspatchPatchBreakDownNew is executed.
    \expandafter\ProcesspatchPatchBreakDownNew\expandafter{\csname rawdata#2\endcsname}{#2}{#3}
}

\begin{subfigure}[t]{0.45\textwidth} % align tops
    \centering
    \begin{tikzpicture}
        % Read data for p=2 from the CSV file.
        % The header is used, the '----' line is treated as a comment,
        % cells are trimmed for spaces, and the separator is a comma.
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/pmg_p2.csv}\rawdataPtwo
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/pmg_p3.csv}\rawdataPthree
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/pmg_p4.csv}\rawdataPfour
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/cartesian/pmg_p7.csv}\rawdataPseven

        \ProcesspatchPatchBreakDownNew{\rawdataPtwo}{Two}{results/cartesian/small_p2.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPthree}{Three}{results/cartesian/small_p3.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPfour}{Four}{results/cartesian/small_p4.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPseven}{Seven}{results/cartesian/small_p7.csv}

        % Create the final data table for the plot, inserting the calculated values for p=2.
        % Use comma separated values to avoid token concatenation when macros expand.
        \pgfplotstableread[col sep=comma]{
            p,presmooth,restrict,residual,prolongate
            p=2,\TwoPresmoothTime,\TwoRestrictTime,\TwoResidualTime,\TwoProlongateTime
            p=3,\ThreePresmoothTime,\ThreeRestrictTime,\ThreeResidualTime,\ThreeProlongateTime
            p=4,\FourPresmoothTime,\FourRestrictTime,\FourResidualTime,\FourProlongateTime
            p=7,\SevenPresmoothTime,\SevenRestrictTime,\SevenResidualTime,\SevenProlongateTime
        }\patchtimingscart

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar stacked,
                bar width=12pt,
                enlarge x limits=0.18,
                ymin=0.,
                ytick distance=1,
                yticklabel style={/pgf/number format/fixed},
                ylabel={Relative Time},
                xlabel={Polynomial Degree $p$},
                symbolic x coords={p=2, p=3, p=4, p=7},
                xtick=data,
                ymajorgrids=true,
                grid style=dashed,
                clip=false,
                % legend style={
                %     at={(0.5,-0.2)}, % Adjusted downward shift for more consistent spacing
                %     anchor=north,
                %     legend columns=4,
                %     draw=none
                %   },
                /tikz/inner sep=1pt, % small padding to stabilize bounding box
            ]
            \addplot[fill=BarColorOne] table [x=p, y=presmooth] {\patchtimingscart};
            \addplot[fill=BarColorTwo] table [x=p, y=restrict] {\patchtimingscart};
            \addplot[fill=BarColorThree] table [x=p, y=residual] {\patchtimingscart};
            \addplot[fill=BarColorFour] table [x=p, y=prolongate] {\patchtimingscart};

            % \legend{Data fetch \& setup, Residual computation, Local p-MG solve, Scatter-add}
        \end{axis}
    \end{tikzpicture}
    \caption{Cartesian mesh}
    \label{fig:patch-application-cartesian-pmg}
\end{subfigure}
%%%%
\hfill
%%%
\begin{subfigure}[t]{0.45\textwidth} % align tops
    \centering
    \begin{tikzpicture}
        \pgfplotstableread{
            p fetch   residual solve  scatter
            p=2 9	    1.2    3.2	  1.6
            p=3 15.5	    3.4    7.5	  2.8
            p=4 23.8	    7.6    16.0  3.9
            p=7 40.2	    15.5   26.1  4.6
        }\patchtimingsaffine

        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/pmg_p2.csv}\rawdataPtwoAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/pmg_p3.csv}\rawdataPthreeAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/pmg_p4.csv}\rawdataPfourAffine
        \pgfplotstableread[
            col sep=comma,
            header=true,
            comment chars={-},
            trim cells=true
        ]{results/affine/pmg_p7.csv}\rawdataPsevenAffine

        % Process the data for p=2. An empty prefix is used to generate the macro names
        % (\fetchtime, \residualtime, etc.) expected by the subsequent code.
        \ProcesspatchPatchBreakDownNew{\rawdataPtwoAffine}{TwoAffine}{results/affine/small_p2.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPthreeAffine}{ThreeAffine}{results/affine/small_p3.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPfourAffine}{FourAffine}{results/affine/small_p4.csv}
        \ProcesspatchPatchBreakDownNew{\rawdataPsevenAffine}{SevenAffine}{results/affine/small_p7.csv}

        % Create the final data table for the plot, inserting the calculated values for p=2.
        % Use comma separated values to avoid token concatenation when macros expand.
        \pgfplotstableread[col sep=comma]{
            p,presmooth,restrict,residual,prolongate
            p=2,\TwoAffinePresmoothTime,\TwoAffineRestrictTime,\TwoAffineResidualTime,\TwoAffineProlongateTime
            p=3,\ThreeAffinePresmoothTime,\ThreeAffineRestrictTime,\ThreeAffineResidualTime,\ThreeAffineProlongateTime
            p=4,\FourAffinePresmoothTime,\FourAffineRestrictTime,\FourAffineResidualTime,\FourAffineProlongateTime
            p=7,\SevenAffinePresmoothTime,\SevenAffineRestrictTime,\SevenAffineResidualTime,\SevenAffineProlongateTime
        }\patchtimingsaffine

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar stacked,
                bar width=12pt,
                enlarge x limits=0.18,
                ymin=0,
                ylabel={\vphantom{Runtime [ms]}}, % Use \vphantom to reserve the same vertical space as the left plot's ylabel
                xlabel={Polynomial Degree $p$},
                symbolic x coords={p=2, p=3, p=4, p=7},
                xtick=data,
                ymajorgrids=true,
                grid style=dashed,
                clip=false,
                % legend style={ % Added legend style to match the left plot
                %     at={(0.5,-0.2)}, % Adjusted downward shift for more consistent spacing
                %     anchor=north,
                %     legend columns=4,
                %     draw=none
                %   },
                % keep inner sep consistent to match bounding box behaviour of left plot
                /tikz/inner sep=1pt,
            ]
            \addplot[fill=BarColorOne] table [x=p, y=presmooth] {\patchtimingsaffine};
            \addplot[fill=BarColorTwo] table [x=p, y=restrict] {\patchtimingsaffine};
            \addplot[fill=BarColorThree] table [x=p, y=residual] {\patchtimingsaffine};
            \addplot[fill=BarColorFour] table [x=p, y=prolongate] {\patchtimingsaffine};

        \end{axis}
    \end{tikzpicture}
    \caption{Distorted mesh}
    \label{fig:patch-application-affine-pmg}
\end{subfigure}


==> figures/memory.tex <==
\begin{tikzpicture}
    % left plot (2D)
    \begin{scope}
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Memory [doubles/DoF]},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={1,2,4,8,16,32,64},
                yticklabels={1,2,4,8,16,32,64},
                ymin=2, log basis x=2, legend pos=south east,  legend pos=south east, legend columns=2 ] \pgfplotsset {cycle list set=0}

            \addplot+[thick] table[ col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/cartesian/threaded_half_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=7$}

        \end{axis}
    \end{scope}

    \begin{scope}[xshift=0.52\columnwidth]
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Memory [doubles/DoF]},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={1,2,4,8,16,32,64},
                yticklabels={1,2,4,8,16,32,64},
                ymin=16, log basis x=2,
                legend pos=south east, legend columns=2 ] \pgfplotsset {cycle list set=0}

            \addplot+[thick] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/affine/threaded_half_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{mem_bytes} / 8 / \thisrow{dofs},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=7$}

        \end{axis}
    \end{scope}
\end{tikzpicture}

==> figures/patch_flow.tex <==

\centering
\def\svgwidth{\columnwidth}
\begin{tikzpicture}[scale=0.8, transform shape, font=\large,
        cell/.style={draw=black, thick, minimum size=1.2cm},
        interior/.style={fill=blue!20},
        global/.style={fill=red!15},
        panel-label/.style={font=\bfseries\large, align=center},
        arrow/.style={->, thick, shorten >=2mm, shorten <=2mm},
        dof/.style={circle, fill=black, inner sep=0.8pt}
    ]

    % Helper to draw patch-wise DoFs (7x7 grid)
    % #1 = top-left cell node name
    % #2 = bottom-right cell node name
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawPatchInteriorDoFs}[2]{
        \foreach \i in {1,...,5} {
                \foreach \j in {1,...,5} {
                        \pgfmathsetmacro{\xi}{\i/6}
                        \pgfmathsetmacro{\eta}{\j/6}

                        % Define the corners of the patch from the two cell nodes
                        \coordinate (NW) at (#1.north west);
                        \coordinate (SE) at (#2.south east);

                        % Separate horizontal (x) and vertical (y) interpolations, then form the tensor-product point
                        \coordinate (pt_x) at ($(NW)!\xi!(SE)$);	 % horizontal interpolation (x component)
                        \coordinate (pt_y) at ($(NW)!\eta!(SE)$);  % vertical interpolation (y component)
                        \coordinate (pt) at (pt_x |- pt_y);
                        \node[dof, minimum size=4pt, inner sep=0pt, fill=blue] at (pt) {};
                    }
            }
    }

    % Helper to draw cubic DoFs for a cell
    % #1 = cell node name
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawCubicDoFs}[1]{
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \foreach \eta in {0, 0.33, 0.66, 1} {
                        % Bottom point: (1-ξ) SW + ξ SE
                        \coordinate (bottom) at ($(#1.south west)!\xi!(#1.south east)$);
                        % Top point: (1-ξ) NW + ξ NE
                        \coordinate (top) at ($(#1.north west)!\xi!(#1.north east)$);
                        % Final point: (1-η) bottom + η top
                        \node[dof, minimum size=3pt, inner sep=0pt,  fill=red] at ($(bottom)!\eta!(top)$) {};
                    }
            }
    }

    \newcommand{\drawBoundaryDoFs}[2][dof]{
        % Bottom edge (eta = 0)
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \coordinate (pt) at ($(#2.south west)!\xi!(#2.south east)$);
                \node[#1] at (pt) {};
            }
        % Top edge (eta = 1)
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \coordinate (pt) at ($(#2.north west)!\xi!(#2.north east)$);
                \node[#1] at (pt) {};
            }
        % Left edge, excluding corners (xi = 0, eta = 0.33, 0.66)
        \foreach \eta in {0.33, 0.66} {
                \coordinate (pt) at ($(#2.south west)!\eta!(#2.north west)$);
                \node[#1] at (pt) {};
            }
        % Right edge, excluding corners (xi = 1, eta = 0.33, 0.66)
        \foreach \eta in {0.33, 0.66} {
                \coordinate (pt) at ($(#2.south east)!\eta!(#2.north east)$);
                \node[#1] at (pt) {};
            }
    }
    \newcommand{\drawInteriorFrame}[2]{%
        \draw[rounded corners=3pt, thick, draw=blue!60!black, fill=gray!80, fill opacity=0.1, densely dashed]
        ([shift={(4pt,-4pt)}]#1.north west)
        rectangle
        ([shift={(-4pt,4pt)}]#2.south east);%
    }

    % Panel 1: Gather data
    \node[cell] (p1c1) at (0,0) {};
    \node[cell] (p1c2) at (1.2,0) {};
    \node[cell] (p1c3) at (0,-1.2) {};
    \node[cell] (p1c4) at (1.2,-1.2) {};
    \drawInteriorFrame{p1c1}{p1c4}

    \drawCubicDoFs{p1c1}
    \drawCubicDoFs{p1c2}
    \drawCubicDoFs{p1c3}
    \drawCubicDoFs{p1c4}
    \drawPatchInteriorDoFs{p1c1}{p1c4}
    \node[panel-label, above=0.3cm of p1c1.north west, anchor=south west] {Solution\\ Right-hand side\\(all DoFs)};

    % Panel 2: Residual
    \node[cell] (p2c1) at (4.5,0) {};
    \node[cell] (p2c2) at (5.7,0) {};
    \node[cell] (p2c3) at (4.5,-1.2) {};
    \node[cell] (p2c4) at (5.7,-1.2) {};
    \drawInteriorFrame{p2c1}{p2c4}
    \drawPatchInteriorDoFs{p2c1}{p2c4}
    \node[panel-label, above=0.3cm of p2c1.north west, anchor=south west] {Residual \\ (interior DoFs)};

    % Panel 3: Smoothed Residual (moved below Panel 2)
    \node[cell] (p3c1) at (4.5,-3.6) {};
    \node[cell] (p3c2) at (5.7,-3.6) {};
    \node[cell] (p3c3) at (4.5,-4.8) {};
    \node[cell] (p3c4) at (5.7,-4.8) {};
    \drawInteriorFrame{p3c1}{p3c4}
    \drawPatchInteriorDoFs{p3c1}{p3c4}
    \node[panel-label, below=0.3cm of p3c3.south west, anchor=north west] {Residual\\and Correction};

    % Panel 4: Coarse Residual (move between Residual and Correction)
    \node[cell] (p4c1) at (9,-3.6) {};
    \node[cell] (p4c2) at (10.2,-3.6) {};
    \node[cell] (p4c3) at (9,-4.8) {};
    \node[cell] (p4c4) at (10.2,-4.8) {};
    \drawInteriorFrame{p4c1}{p4c4}
    % Show a single central DoF for coarse panels
    \coordinate (p4center) at ($(p4c1.north west)!0.5!(p4c4.south east)$);
    % larger central DoF for coarse panels so it's visible
    % Match interior DoF appearance: blue fill, no outline
    \node[dof, minimum size=10pt, inner sep=0pt, fill=blue, draw=none] at (p4center) {};

    % Panel 5: Coarse Correction (moved below Correction panel)
    \node[cell] (p5c1) at (13.5,-3.6) {};
    \node[cell] (p5c2) at (14.7,-3.6) {};
    \node[cell] (p5c3) at (13.5,-4.8) {};
    \node[cell] (p5c4) at (14.7,-4.8) {};
    \drawInteriorFrame{p5c1}{p5c4}
    % Show a single central DoF for coarse panels
    \coordinate (p5center) at ($(p5c1.north west)!0.5!(p5c4.south east)$);
    % larger central DoF for coarse panels so it's visible
    % Match interior DoF appearance: blue fill, no outline
    \node[dof, minimum size=10pt, inner sep=0pt, fill=blue, draw=none] at (p5center) {};

    % Panel 6: Correction and scatter
    \node[cell] (p6c1) at (13.5,0) {};
    \node[cell] (p6c2) at (14.7,0) {};
    \node[cell] (p6c3) at (13.5,-1.2) {};
    \node[cell] (p6c4) at (14.7,-1.2) {};
    \drawInteriorFrame{p6c1}{p6c4}
    \drawPatchInteriorDoFs{p6c1}{p6c4}
    % bottom-center coordinate for arrows targeting the last panel
    \coordinate (p6bottom) at ($(p6c3.south)!0.5!(p6c4.south)$);
    \node[panel-label, above=0.3cm of p6c1.north west, anchor=south west] {Correction\\(interior only)};

    % Local-solve background: rounded rectangle behind the p2..p6 panels
    % Coordinates with a small padding
    \coordinate (ls_nw) at ($(p2c1.north west)+(-6pt,6pt)$);
    \coordinate (ls_se) at ($(p5c4.south east)+(6pt,-6pt)$);
    % Slightly stronger light-grey fill so the Local Solve region is visible behind the panels
    \draw[rounded corners=6pt, thick, draw=black!50, fill=gray!20, fill opacity=0.40]
    (ls_nw) rectangle (ls_se);
    % Label the local solve box slightly above its top edge; make the label larger and bold
    \node[panel-label, font=\bfseries\LARGE] at ($(ls_nw)!0.5!(ls_se)+(0,0.6cm)$) {Local Solve};

    % Redraw frames, DoFs and labels for panels inside the local-solve box so they appear on top
    % Panel 2: Residual (draw frame without fill so Local Solve background shows through)
    \draw[rounded corners=3pt, thick, draw=blue!60!black] ([shift={(4pt,-4pt)}]p2c1.north west) rectangle
    ([shift={(-4pt,4pt)}]p2c4.south east);
    \drawPatchInteriorDoFs{p2c1}{p2c4}
    \node[panel-label, above=0.3cm of p2c1.north west, anchor=south west] {Residual \\ (interior DoFs)};

    % Panel 3: Smoothed Residual (Residual and Correction)
    \draw[rounded corners=3pt, thick, draw=blue!60!black] ([shift={(4pt,-4pt)}]p3c1.north west) rectangle
    ([shift={(-4pt,4pt)}]p3c4.south east);
    \drawPatchInteriorDoFs{p3c1}{p3c4}
    \node[panel-label, below=0.3cm of p3c3.south west, anchor=north west] {Residual\\and Correction};

    % Panel 4: Coarse Residual
    \draw[rounded corners=3pt, thick, draw=blue!60!black] ([shift={(4pt,-4pt)}]p4c1.north west) rectangle
    ([shift={(-4pt,4pt)}]p4c4.south east);
    \node[panel-label, below=0.3cm of p4c3.south west, anchor=north west] {Coarse\\Residual};

    % Panel 5: Coarse Correction
    \draw[rounded corners=3pt, thick, draw=blue!60!black] ([shift={(4pt,-4pt)}]p5c1.north west) rectangle
    ([shift={(-4pt,4pt)}]p5c4.south east);
    \node[panel-label, below=0.3cm of p5c3.south west, anchor=north west] {Coarse\\Correction};

    % Panel 6: Correction (redraw frame without fill to keep Local Solve background visible)
    \draw[rounded corners=3pt, thick, draw=blue!60!black] ([shift={(4pt,-4pt)}]p6c1.north west) rectangle
    ([shift={(-4pt,4pt)}]p6c4.south east);
    \drawPatchInteriorDoFs{p6c1}{p6c4}
    \node[panel-label, above=0.3cm of p6c1.north west, anchor=south west] {Correction\\(interior only)};

    % Redraw coarse central DoFs on top of the Local Solve box so they are not visually
    % overshadowed by the rounded rectangle background.
    \node[dof, minimum size=10pt, inner sep=0pt, fill=blue, draw=none] at (p4center) {};
    \node[dof, minimum size=10pt, inner sep=0pt, fill=blue, draw=none] at (p5center) {};

    % Arrows between panels
    \draw[arrow] ($(p1c3.west) - (2cm, 0)$) --	node[above, midway, ] {$\overline\Pi_j u, \;\;	\Pi_j b $}
    node[below,
        midway, ] {Gather}	(p1c3.west);
    \draw[arrow] (p1c4.east) -- node[above, midway, ] {$b_j - \Pi_j\overline A_j \overline u_j$} node[below,
        midway, ]
    {Evaluate} (p2c3.west);
    \draw[arrow] (p2c3.south) -- node[midway, right] {Smooth} (p3c1.north);
    % local solve arrow removed (handled implicitly in diagram)
    \draw[arrow] (p6c4.east) -- node[above, midway, ]{$\Pi_j^T d_j$} node[below, midway, ] {Scatter} ($(p6c4.east)
    +
    (2cm, 0)$);

    % V-cycle arrows
    % Make Restrict horizontal at the bottom row (same level as the coarse Smooth)
    \draw[arrow] (p3c4.east) -- node[below, midway] {Restrict} (p4c3.west);
    \draw[arrow] (p4c4.east) -- node[below, midway] {Smooth} (p5c3.west);
    % Make Prolongate vertical from p5 down/up to bottom of last panel (use p6c2.south)
    \draw[arrow] (p5c2.north) -- node[midway, left] {Prolongate and Add} (p6c4.south);

    % Straight dashed arrow from top of last panel to top of second panel (evaluate)
    % Use the same label placement as other arrows (node[above, midway]) so the spacing from the panel is consistent.
    \draw[arrow, dashed] (p6c1.west) --
    node[above, midway] {
        % $b_j - \Pi_j\overline A_j d_j$
    } node[below, midway] {Evaluate} (p2c2.east);

\end{tikzpicture}


==> figures/smoother_steps.tex <==
\centering
\def\svgwidth{\columnwidth}
\begin{tikzpicture}[scale=0.8, transform shape, font=\normalsize,
        cell/.style={draw=black, thick, minimum size=1.2cm},
        interior/.style={fill=blue!20},
        global/.style={fill=red!15},
        panel-label/.style={font=\bfseries\normalsize, align=center},
        arrow/.style={->, thick, shorten >=2mm, shorten <=2mm},
        dof/.style={circle, fill=black, inner sep=0.8pt}
    ]

    % Helper to draw patch-wise DoFs (7x7 grid)
    % #1 = top-left cell node name
    % #2 = bottom-right cell node name
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawPatchInteriorDoFs}[2]{
        \foreach \i in {1,...,5} {
                \foreach \j in {1,...,5} {
                        \pgfmathsetmacro{\xi}{\i/6}
                        \pgfmathsetmacro{\eta}{\j/6}

                        % Define the corners of the patch from the two cell nodes
                        \coordinate (NW) at (#1.north west);
                        \coordinate (SE) at (#2.south east);

                        % Separate horizontal (x) and vertical (y) interpolations, then form the tensor-product point
                        \coordinate (pt_x) at ($(NW)!\xi!(SE)$);	 % horizontal interpolation (x component)
                        \coordinate (pt_y) at ($(NW)!\eta!(SE)$);  % vertical interpolation (y component)
                        \coordinate (pt) at (pt_x |- pt_y);
                        \node[dof, minimum size=4pt, inner sep=0pt, fill=blue] at (pt) {};
                    }
            }
    }

    % Helper to draw cubic DoFs for a cell
    % #1 = cell node name
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawCubicDoFs}[1]{
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \foreach \eta in {0, 0.33, 0.66, 1} {
                        % Bottom point: (1-ξ) SW + ξ SE
                        \coordinate (bottom) at ($(#1.south west)!\xi!(#1.south east)$);
                        % Top point: (1-ξ) NW + ξ NE
                        \coordinate (top) at ($(#1.north west)!\xi!(#1.north east)$);
                        % Final point: (1-η) bottom + η top
                        \node[dof, minimum size=3pt, inner sep=0pt,  fill=red] at ($(bottom)!\eta!(top)$) {};
                    }
            }
    }

    \newcommand{\drawBoundaryDoFs}[2][dof]{
        % Bottom edge (eta = 0)
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \coordinate (pt) at ($(#2.south west)!\xi!(#2.south east)$);
                \node[#1] at (pt) {};
            }
        % Top edge (eta = 1)
        \foreach \xi in {0, 0.33, 0.66, 1} {
                \coordinate (pt) at ($(#2.north west)!\xi!(#2.north east)$);
                \node[#1] at (pt) {};
            }
        % Left edge, excluding corners (xi = 0, eta = 0.33, 0.66)
        \foreach \eta in {0.33, 0.66} {
                \coordinate (pt) at ($(#2.south west)!\eta!(#2.north west)$);
                \node[#1] at (pt) {};
            }
        % Right edge, excluding corners (xi = 1, eta = 0.33, 0.66)
        \foreach \eta in {0.33, 0.66} {
                \coordinate (pt) at ($(#2.south east)!\eta!(#2.north east)$);
                \node[#1] at (pt) {};
            }
    }
    \newcommand{\drawInteriorFrame}[2]{%
        \draw[rounded corners=3pt, thick, draw=blue!60!black, fill=gray!80, fill opacity=0.1, densely dashed]
        ([shift={(4pt,-4pt)}]#1.north west)
        rectangle
        ([shift={(-4pt,4pt)}]#2.south east);%
    }

    % Panel 1: Gather data
    \node[cell] (p1c1) at (0,0) {};
    \node[cell] (p1c2) at (1.2,0) {};
    \node[cell] (p1c3) at (0,-1.2) {};
    \node[cell] (p1c4) at (1.2,-1.2) {};
    \drawInteriorFrame{p1c1}{p1c4}

    \drawCubicDoFs{p1c1}
    \drawCubicDoFs{p1c2}
    \drawCubicDoFs{p1c3}
    \drawCubicDoFs{p1c4}
    \drawPatchInteriorDoFs{p1c1}{p1c4}
    % \fill[global] (p1c1.south west) rectangle (p1c4.north east);

    % Panel 2: Residual
    \node[cell] (p2c1) at (4.5,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c2) at (5.7,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c3) at (4.5,-1.2) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c4) at (5.7,-1.2) {}; % Increased x-coordinate for spacing
    \drawInteriorFrame{p2c1}{p2c4}
    \drawPatchInteriorDoFs{p2c1}{p2c4}

    % Panel 3: Correction and scatter
    \node[cell] (p3c1) at (9,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p3c2) at (10.2,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p3c3) at (9,-1.2) {}; % Increased x-coordinate for spacing
    \node[cell] (p3c4) at (10.2,-1.2) {}; % Increased x-coordinate for spacing
    \drawInteriorFrame{p3c1}{p3c4}
    \drawPatchInteriorDoFs{p3c1}{p3c4}

    % Arrows between panels
    \draw[arrow] ($(p1c3.west) - (2cm, 0)$) --	node[above, midway, ] {$\overline\Pi_j u, \;\;	\Pi_j b $} node[below,
        midway, ] {Gather}  (p1c3.west);
    \draw[arrow] (p1c4.east) -- node[above, midway, ] {$b_j - \Pi_j\overline A_j \overline u_j$} node[below, midway, ]
    {Evaluate} (p2c3.west);
    \draw[arrow] (p2c4.east) -- node[above, midway, ]{$\tilde A_j^{-1} r_j$}
    node[below, midway, ] {Local Solve}   (p3c3.west);
    \draw[arrow] (p3c4.east) -- node[above, midway, ]{$\Pi_j^T d_j$} node[below, midway, ] {Scatter} ($(p3c4.east) +
    (2cm, 0)$);

\end{tikzpicture}

==> figures/thoughput_mg.tex <==
\centering
% Define colors for the bars
% \colorlet{BarColorOne}{blue!80!black}
% \colorlet{BarColorTwo}{red!80!black}
% \colorlet{BarColorThree}{green!60!black}
% \colorlet{BarColorFour}{orange!80!black}

% Define a command to process raw timing data into stacked bar categories.
% #1: The input pgfplotstable macro.
% #2: A prefix for the output macro names.
\newcommand{\ProcesspatchPatchBreakDown}[2]{%  
    \pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}%
    % Transpose the table to access columns by name.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\datatransposedtemp{#1}

    % Extract individual runtimes from the 'runtime' row (index 4).
    \pgfplotstablegetelem{0}{MG_Pre-smooth}\of{\datatransposedtemp}
    \let\presmooth=\pgfplotsretval
    \pgfplotstablegetelem{0}{MG_Residual}\of{\datatransposedtemp} \let\residual=\pgfplotsretval
    \pgfplotstablegetelem{0}{MG_Restrict}\of{\datatransposedtemp} \let\restrict=\pgfplotsretval
    \pgfplotstablegetelem{0}{MG_Prolongate}\of{\datatransposedtemp} \let\prologate=\pgfplotsretval

    % Aggregate times into categories, convert to ms, and create prefixed output macros.
    \expandafter\pgfmathsetmacro\csname #2Presmooth\endcsname{(\presmooth/1000)}
    \expandafter\pgfmathsetmacro\csname #2Restrict\endcsname{\restrict/1000}
    \expandafter\pgfmathsetmacro\csname #2Residual\endcsname{\residual/1000}
    \expandafter\pgfmathsetmacro\csname #2ProlongateThrough\endcsname{\prologate/1000}
    \pgfkeys{/pgf/fpu=false}%
}

% Read a CSV file and immediately process it with \ProcesspatchPatchBreakDown.
% #1 = filename, #2 = prefix for output macros
\newcommand{\ReadAndProcessPatchFile}[2]{%
    \pgfplotstableread[
        col sep=comma,
        header=true,
        comment chars={-},
        trim cells=true
    ]{#1}\loadedpatchdatatable
    \ProcesspatchPatchBreakDown{\loadedpatchdatatable}{#2}%
}

% Example usage:
% \ReadAndProcessPatchFile{results/cartesian/small_p2.csv}{Two}

% Subfigure for Cartesian mesh
\begin{subfigure}[b]{0.49\textwidth}
    \centering

    \ReadAndProcessPatchFile{results/cartesian/pmg_p2.csv}{Two}

    \ReadAndProcessPatchFile{results/cartesian/pmg_p3.csv}{Three}

    \ReadAndProcessPatchFile{results/cartesian/pmg_p4.csv}{Four}
    \ReadAndProcessPatchFile{results/cartesian/pmg_p7.csv}{Seven}
    \begin{tikzpicture}

        \pgfplotstableread[col sep=comma]{
        label,p2,p3,p4,p7
        {Smooth},\TwoPresmooth,\ThreePresmooth,\FourPresmooth,\SevenPresmooth
        {Restrict},\TwoRestrict,\ThreeRestrict,\FourRestrict,\SevenRestrict

        {Residual},\TwoResidual,\ThreeResidual,\FourResidual,\SevenResidual
        {Prolongate},\TwoProlongateThrough,\ThreeProlongateThrough,\FourProlongateThrough,\SevenProlongateThrough
        }\datatablecartesian

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar,
                bar width=5pt,
                enlarge x limits=0.25,
                ylabel={Throughput [GFLOP/s]},
                symbolic x coords={{Smooth}, {Restrict}, {Residual}, {Prolongate}},
                xtick=data,
                xticklabel style={align=center, font=\small},
                ymin=0, ymax=20,
                ymajorgrids=true,
                grid style=dashed,
                legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\small},
            ]
            \addplot[fill=BarColorOne] table[x=label, y=p2] {\datatablecartesian};
            \addlegendentry{$p=2$}
            \addplot[fill=BarColorTwo] table[x=label, y=p3] {\datatablecartesian};
            \addlegendentry{$p=3$}
            \addplot[fill=BarColorThree] table[x=label, y=p4] {\datatablecartesian};
            \addlegendentry{$p=4$}
            \addplot[fill=BarColorFour] table[x=label, y=p7] {\datatablecartesian};
            \addlegendentry{$p=7$}
        \end{axis}
    \end{tikzpicture}
    \caption{Cartesian mesh}
    \label{fig:throughput-cartesian-pmg}
\end{subfigure}
\hfill
% Subfigure for Distorted mesh
\begin{subfigure}[b]{0.49\textwidth}

    \ReadAndProcessPatchFile{results/cartesian/pmg_p2.csv}{Two}

    \ReadAndProcessPatchFile{results/cartesian/pmg_p3.csv}{Three}

    \ReadAndProcessPatchFile{results/cartesian/pmg_p4.csv}{Four}
    \ReadAndProcessPatchFile{results/cartesian/pmg_p7.csv}{Seven}
    \centering
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{
        label,p2,p3,p4,p7
        {Smooth},\TwoPresmooth,\ThreePresmooth,\FourPresmooth,\SevenPresmooth
        {Restrict},\TwoRestrict,\ThreeRestrict,\FourRestrict,\SevenRestrict

        {Residual},\TwoResidual,\ThreeResidual,\FourResidual,\SevenResidual
        {Prolongate},\TwoProlongateThrough,\ThreeProlongateThrough,\FourProlongateThrough,\SevenProlongateThrough
        }\datatabledistorted

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar,
                bar width=5pt,
                enlarge x limits=0.25,
                symbolic x coords={{Smooth}, {Restrict}, {Residual}, {Prolongate}},
                xtick=data,
                xticklabel style={align=center, font=\small},
                ymin=0, ymax=20,
                ymajorgrids=true,
                grid style=dashed,
                legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\small},
            ]
            \addplot[fill=BarColorOne] table[x=label, y=p2] {\datatabledistorted};
            \addlegendentry{$p=2$}
            \addplot[fill=BarColorTwo] table[x=label, y=p3] {\datatabledistorted};
            \addlegendentry{$p=3$}
            \addplot[fill=BarColorThree] table[x=label, y=p4] {\datatabledistorted};
            \addlegendentry{$p=4$}
            \addplot[fill=BarColorFour] table[x=label, y=p7] {\datatabledistorted};
            \addlegendentry{$p=7$}
        \end{axis}
    \end{tikzpicture}
    \caption{Distorted mesh}
    \label{fig:throughput-distorted-pmg}
\end{subfigure}

==> figures/thoughput_patch.tex <==
\centering
% Define colors for the bars
% \colorlet{BarColorOne}{blue!80!black}
% \colorlet{BarColorTwo}{red!80!black}
% \colorlet{BarColorThree}{green!60!black}
% \colorlet{BarColorFour}{orange!80!black}

% Define a command to process raw timing data into stacked bar categories.
% #1: The input pgfplotstable macro.
% #2: A prefix for the output macro names.
\newcommand{\ProcesspatchPatchBreakDown}[2]{%  
    \pgfkeys{/pgf/fpu=true, /pgf/fpu/output format=fixed}%
    % Transpose the table to access columns by name.
    \pgfplotstabletranspose[
        colnames from=section,
        input colnames to=property
    ]\datatransposedtemp{#1}

    % Extract individual runtimes from the 'runtime' row (index 4).
    \pgfplotstablegetelem{0}{PATCH_compute_A_residual}\of{\datatransposedtemp}
    \let\computeresidual=\pgfplotsretval
    \pgfplotstablegetelem{0}{PATCH_Au_to_residual}\of{\datatransposedtemp} \let\autoresidual=\pgfplotsretval
    \pgfplotstablegetelem{0}{PATCH_local_solve}\of{\datatransposedtemp} \let\localsolve=\pgfplotsretval
    % \pgfplotstablegetelem{0}{compute_A_operator}\of{\datatransposedtemp} \let\computeAoperator=\pgfplotsretval

    % Aggregate times into categories, convert to ms, and create prefixed output macros.
    \expandafter\pgfmathsetmacro\csname #2AuThrough\endcsname{(\computeresidual/1000)}
    \expandafter\pgfmathsetmacro\csname #2SolveThrough\endcsname{\localsolve/1000}
    \expandafter\pgfmathsetmacro\csname #2ToResidualThrough\endcsname{\autoresidual/1000}
    \pgfkeys{/pgf/fpu=false}%
}

% Read a CSV file and immediately process it with \ProcesspatchPatchBreakDown.
% #1 = filename, #2 = prefix for output macros
\newcommand{\ReadAndProcessPatchFile}[2]{%
    \pgfplotstableread[
        col sep=comma,
        header=true,
        comment chars={-},
        trim cells=true
    ]{#1}\loadedpatchdatatable
    \ProcesspatchPatchBreakDown{\loadedpatchdatatable}{#2}%
}

% Example usage:
% \ReadAndProcessPatchFile{results/cartesian/small_p2.csv}{Two}

% Subfigure for Cartesian mesh
\begin{subfigure}[b]{0.49\textwidth}
    \centering

    \ReadAndProcessPatchFile{results/cartesian/small_p2.csv}{Two}

    \ReadAndProcessPatchFile{results/cartesian/small_p3.csv}{Three}

    \ReadAndProcessPatchFile{results/cartesian/small_p4.csv}{Four}
    \ReadAndProcessPatchFile{results/cartesian/small_p7.csv}{Seven}
    \begin{tikzpicture}

        \pgfplotstableread[col sep=comma]{
        label,p2,p3,p4,p7
        {Evaluate\\operator},\TwoAuThrough,\ThreeAuThrough,\FourAuThrough,\SevenAuThrough
        {p-MG\\solve},\TwoSolveThrough,\ThreeSolveThrough,\FourSolveThrough,\SevenSolveThrough

        {Local\\Gather},\TwoToResidualThrough,\ThreeToResidualThrough,\FourToResidualThrough,\SevenToResidualThrough
        }\datatablecartesian

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar,
                bar width=5pt,
                enlarge x limits=0.25,
                ylabel={Throughput [GFLOP/s]},
                symbolic x coords={{Evaluate\\operator}, {p-MG\\solve}, {Local\\Gather}},
                xtick=data,
                xticklabel style={align=center, font=\small},
                ymin=0, ymax=30,
                ymajorgrids=true,
                grid style=dashed,
                legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\small},
            ]
            \addplot[fill=BarColorOne] table[x=label, y=p2] {\datatablecartesian};
            \addlegendentry{$p=2$}
            \addplot[fill=BarColorTwo] table[x=label, y=p3] {\datatablecartesian};
            \addlegendentry{$p=3$}
            \addplot[fill=BarColorThree] table[x=label, y=p4] {\datatablecartesian};
            \addlegendentry{$p=4$}
            \addplot[fill=BarColorFour] table[x=label, y=p7] {\datatablecartesian};
            \addlegendentry{$p=7$}
        \end{axis}
    \end{tikzpicture}
    \caption{Cartesian mesh}
    \label{fig:throughput-cartesian}
\end{subfigure}
\hfill
% Subfigure for Distorted mesh
\begin{subfigure}[b]{0.49\textwidth}

    \ReadAndProcessPatchFile{results/cartesian/small_p2.csv}{Two}

    \ReadAndProcessPatchFile{results/cartesian/small_p3.csv}{Three}

    \ReadAndProcessPatchFile{results/cartesian/small_p4.csv}{Four}
    \ReadAndProcessPatchFile{results/cartesian/small_p7.csv}{Seven}
    \centering
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{
        label,p2,p3,p4,p7
        {Evaluate\\operator},\TwoAuThrough,\ThreeAuThrough,\FourAuThrough,\SevenAuThrough
        {p-MG\\solve},\TwoSolveThrough,\ThreeSolveThrough,\FourSolveThrough,\SevenSolveThrough

        {Local\\Gather},\TwoToResidualThrough,\ThreeToResidualThrough,\FourToResidualThrough,\SevenToResidualThrough
        }\datatabledistorted

        \begin{axis}[
                width=\linewidth,
                height=6.2cm,
                ybar,
                bar width=5pt,
                enlarge x limits=0.25,
                symbolic x coords={{Evaluate\\operator}, {p-MG\\solve}, {Local\\Gather}},
                xtick=data,
                xticklabel style={align=center, font=\small},
                ymin=0, ymax=30,
                ymajorgrids=true,
                grid style=dashed,
                legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, font=\small},
            ]
            \addplot[fill=BarColorOne] table[x=label, y=p2] {\datatabledistorted};
            \addlegendentry{$p=2$}
            \addplot[fill=BarColorTwo] table[x=label, y=p3] {\datatabledistorted};
            \addlegendentry{$p=3$}
            \addplot[fill=BarColorThree] table[x=label, y=p4] {\datatabledistorted};
            \addlegendentry{$p=4$}
            \addplot[fill=BarColorFour] table[x=label, y=p7] {\datatabledistorted};
            \addlegendentry{$p=7$}
        \end{axis}
    \end{tikzpicture}
    \caption{Distorted mesh}
    \label{fig:throughput-distorted}
\end{subfigure}

==> figures/threads_time_half.tex <==
\begin{tikzpicture}
    % left plot (2D)
    \begin{scope}
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Relative timing},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={1/2, 1,2,4,8,16,32,64},
                yticklabels={1/2, 1,2,4,8,16,32,64},
                xmin=1.75, xmax=5.25,
                ymin=1/2, log basis x=2, legend pos=south west ] \pgfplotsset {cycle list set=0}

            \addplot+[gray, thick, forget plot] coordinates {(1,1) (6,1)};

            \addplot+[thick] table[ col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/cartesian/threaded_half_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n1.csv};
            \addlegendentry{$p=7$}

            \pgfplotsset {cycle list set=0}

            \addplot+[thick,dashed] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/cartesian/threaded_half_n2.csv};
            % \addlegendentry{$p=2$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n2.csv};
            % \addlegendentry{$p=3$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n2.csv};
            % \addlegendentry{$p=4$}

            \addplot+[thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_half_n2.csv};
            % \addlegendentry{$p=7$}
        \end{axis}
    \end{scope}

    \begin{scope}[xshift=0.52\columnwidth]
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Relative timing},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={1,2,4,8,16,32,64},
                yticklabels={1,2,4,8,16,32,64},
                ymin=1, log basis x=2,
                legend pos=north east ] \pgfplotsset {cycle list set=0}

            \addplot+[thick] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/affine/threaded_half_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n1.csv};
            \addlegendentry{$p=7$}

            \pgfplotsset {cycle list set=0}

            \addplot+[thick,dashed] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/affine/threaded_n2.csv};
            % \addlegendentry{$p=2$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n2.csv};
            % \addlegendentry{$p=3$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n2.csv};
            % \addlegendentry{$p=4$}

            \addplot+[thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/affine/threaded_half_n2.csv};
            % \addlegendentry{$p=7$}
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> figures/threads_timing.tex <==
\begin{tikzpicture}
    % left plot (2D)
    \begin{scope}
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Relative timing},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={0.5,1,2,4,8,16,32,64},
                yticklabels={1/2, 1,2,4,8,16,32,64},
                xmin=1.75, xmax=5.25,
                ymin=0.5, log basis x=2, legend pos=north east ] \pgfplotsset {cycle list set=0}

            \addplot+[gray, thick, forget plot] coordinates {(1,1) (6,1)};

            \addplot+[thick] table[ col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/cartesian/threaded_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n1.csv};
            \addlegendentry{$p=7$}

            \pgfplotsset {cycle list set=0}

            \addplot+[thick,dashed] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/cartesian/threaded_n2.csv};
            % \addlegendentry{$p=2$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n2.csv};
            % \addlegendentry{$p=3$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n2.csv};
            % \addlegendentry{$p=4$}

            \addplot+[thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/cartesian/threaded_n2.csv};
            % \addlegendentry{$p=7$}
        \end{axis}
    \end{scope}

    \begin{scope}[xshift=0.52\columnwidth]
        \begin{axis}[
                paperplot,
                xlabel={Number of refinements},
                ylabel={Relative timing},
                xtick={0,1,2,3,4,5,6,7,8},
                ymode=log,
                ytick={1,2,4,8,16,32,64},
                yticklabels={1,2,4,8,16,32,64},
                ymin=1, log basis x=2,
                legend pos=north east ] \pgfplotsset {cycle list set=0}

            \addplot+[thick] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/affine/threaded_n1.csv}; \addlegendentry{$p=2$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n1.csv};
            \addlegendentry{$p=3$}

            \addplot+[ thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n1.csv};
            \addlegendentry{$p=4$}

            \addplot+[thick] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n1.csv};
            \addlegendentry{$p=7$}

            \pgfplotsset {cycle list set=0}

            \addplot+[thick,dashed] table[ col sep=comma, x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{1.9:2.1},
                    unbounded coords=discard ]
                {results/affine/threaded_n2.csv};
            % \addlegendentry{$p=2$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{2.9:3.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n2.csv};
            % \addlegendentry{$p=3$}

            \addplot+[ thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{3.9:4.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n2.csv};
            % \addlegendentry{$p=4$}

            \addplot+[thick,dashed] table[
                    col sep=comma,
                    x=refinements,
                    y expr=\thisrow{smoother_avg_wall} / \thisrow{vmult_avg_wall},
                    restrict expr to domain={\thisrow{degree}}{6.9:7.1},
                    unbounded coords=discard
                ] {results/affine/threaded_n2.csv};
            % \addlegendentry{$p=7$}
        \end{axis}
    \end{scope}
\end{tikzpicture}

==> figures/vmult.tex <==

\def\svgwidth{\columnwidth}
\usetikzlibrary{arrows.meta}
% Figure-wide color/style configuration (easy to change)
% Primary fills and highlight colors used in this figure
\colorlet{figPatchBgnd}{blue!20}
\colorlet{figPatchBlue}{blue}
\colorlet{figCellWise}{red!15}
\colorlet{figCubicRed}{red}
\colorlet{figYellow}{yellow!80!black}
\colorlet{figGreen}{green!80!black}
% highlight node size
\newcommand{\hlnodesize}{4pt}
% vertical offset for panel labels (change here to move all labels)
\newcommand{\panelLabelOffset}{-54pt}
% vertical offset for the legend (change this one value to move the legend up/down)
\newcommand{\legendOffset}{-2.4}
% default highlight node shape (can be 'circle', 'rectangle', or any TikZ node options)
\newcommand{\figBoutShape}{rectangle}
\newcommand{\figBInShape}{rectangle}

\begin{tikzpicture}[scale=0.8, transform shape, font=\normalsize,
    cell/.style={draw=black, thick, minimum size=1.2cm},
    interior/.style={fill=figPatchBgnd},
    global/.style={fill=figCellWise},
    panel-label/.style={font=\bfseries\normalsize, align=center},
    % Updated arrow style: grey stroke and fill, mostly transparent
    arrow/.style={draw=gray, fill=gray, draw opacity=0.25, fill opacity=0.15, -{Triangle[width=60pt,length=8pt]}, line
    width=50pt, shorten >=2mm, shorten <=2mm},
    dof/.style={circle, fill=black, inner sep=0.8pt}
    ]

    % Helper to draw patch-wise DoFs (7x7 grid)
    % #1 = top-left cell node name
    % #2 = bottom-right cell node name 
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawPatchInteriorDoFs}[2]{
        \foreach \i in {1,...,5} {
                \foreach \j in {1,...,5} {
                        \pgfmathsetmacro{\xi}{\i/6}
                        \pgfmathsetmacro{\eta}{\j/6}

                        % Define the corners of the patch from the two cell nodes
                        \coordinate (NW) at (#1.north west);
                        \coordinate (SE) at (#2.south east);

                        % Separate horizontal (x) and vertical (y) interpolations, then form the tensor-product point
                        \coordinate (pt_x) at ($(NW)!\xi!(SE)$);	 % horizontal interpolation (x component)
                        \coordinate (pt_y) at ($(NW)!\eta!(SE)$);  % vertical interpolation (y component)
                        \coordinate (pt) at (pt_x |- pt_y);
                        \node[dof, minimum size=4pt, inner sep=0pt, fill=figPatchBlue] at (pt) {};
                    }
            }
    }

    % Helper to draw cubic DoFs for a cell
    % #1 = cell node name
    % Requires \usetikzlibrary{calc}
    \newcommand{\drawCubicDoFs}[1]{
        \foreach \xi in {0.33, 0.66} {
                \foreach \eta in { 0.33, 0.66} {
                        % Bottom point: (1-ξ) SW + ξ SE
                        \coordinate (bottom) at ($(#1.south west)!\xi!(#1.south east)$);
                        % Top point: (1-ξ) NW + ξ NE
                        \coordinate (top) at ($(#1.north west)!\xi!(#1.north east)$);
                        % Final point: (1-η) bottom + η top
                        \node[dof, minimum size=4pt, inner sep=0pt,  fill=figCubicRed] at ($(bottom)!\eta!(top)$) {};
                    }
            }
    }

    % drawBoundaryDoFs now takes 4 arguments:
    %  #1 = cell node name
    %  #2 = ix (0 = left outer edge, 1 = right outer edge)
    %  #3 = iy (0 = bottom outer edge, 1 = top outer edge)
    %  #4 = highlight color (e.g. magenta)
    % This macro will ONLY draw the boundary DOFs that lie on the outer
    % patch edges (as indicated by ix/iy) and will color them using #4.
    \newcommand{\drawBoundaryDoFs}[5]{%
        % store color
        \def\hlcolor{#4}

        % Bottom edge (eta = 0) -- draw only when iy==0
        \ifnum#3=0
            \foreach \xi in {0, 0.33, 0.66, 1} {
                    \coordinate (pt) at ($(#1.south west)!\xi!(#1.south east)$);
                    % small filled circle in highlight color
                    \node[#5, fill=\hlcolor, inner sep=0pt, minimum size=\hlnodesize] at (pt) {};
                }
        \fi

        % Top edge (eta = 1) -- draw only when iy==1
        \ifnum#3=1
            \foreach \xi in {0, 0.33, 0.66, 1} {
                    \coordinate (pt) at ($(#1.north west)!\xi!(#1.north east)$);
                    \node[#5, fill=\hlcolor, inner sep=0pt, minimum size=\hlnodesize] at (pt) {};
                }
        \fi

        % Left edge -- draw all DOFs on this side (including corners) when ix==0
        \ifnum#2=0
            \foreach \eta in {0, 0.33, 0.66, 1} {
                    \coordinate (pt) at ($(#1.south west)!\eta!(#1.north west)$);
                    \node[#5, fill=\hlcolor, inner sep=0pt, minimum size=\hlnodesize] at (pt) {};
                }
        \fi

        % Right edge -- draw all DOFs on this side (including corners) when ix==1
        \ifnum#2=1
            \foreach \eta in {0, 0.33, 0.66, 1} {
                    \coordinate (pt) at ($(#1.south east)!\eta!(#1.north east)$);
                    \node[#5, fill=\hlcolor, inner sep=0pt, minimum size=\hlnodesize] at (pt) {};
                }
        \fi
    }

    % Convenience macro: draw boundary DOFs twice (green then yellow)
    % #1 = cell node name
    % #2 = ix (0 = left outer edge, 1 = right outer edge)
    % #3 = iy (0 = bottom outer edge, 1 = top outer edge)
    % This draws the complementary side in green and the given side in yellow,
    % matching the previous manual calls in the file.
    \newcommand{\drawBoundaryDoFsDouble}[3]{%
        \ifnum#2=0 \def\ixcomp{1} \else \def\ixcomp{0} \fi
        \ifnum#3=0 \def\iycomp{1} \else \def\iycomp{0} \fi
        % draw complementary side in green first
        \drawBoundaryDoFs{#1}{\ixcomp}{\iycomp}{figGreen}{\figBoutShape}%;
        % draw requested side in yellow
        \drawBoundaryDoFs{#1}{#2}{#3}{figYellow}{\figBInShape}%;
    }

    % Same as above but with different name to avoid confusion
    \newcommand{\drawBoundaryResiduals}[3]{%
        \ifnum#2=0 \def\ixcomp{1} \else \def\ixcomp{0} \fi
        \ifnum#3=0 \def\iycomp{1} \else \def\iycomp{0} \fi
        % draw complementary side in green first
        \drawBoundaryDoFs{#1}{\ixcomp}{\iycomp}{figGreen}{\figBoutShape}%;
        % draw requested side in yellow
        \drawBoundaryDoFs{#1}{#2}{#3}{figYellow}{\figBInShape}%;
    }

    \newcommand{\drawInteriorFrame}[2]{%
        \draw[rounded corners=3pt, thick, draw=blue!60!black, fill=gray!80, fill opacity=0.1, densely dashed]
        ([shift={(4pt,-4pt)}]#1.north west)
        rectangle
        ([shift={(-4pt,4pt)}]#2.south east);%
    }

    % Panel 1: Gather data
    % Left panel: interior DoFs (blue) -- hide cell boxes, show central cross
    \node[cell, draw=none, fill=none] (p0c1) at (-4.5,0) {};
    \node[cell, draw=none, fill=none] (p0c2) at (-2.9,0) {};
    \node[cell, draw=none, fill=none] (p0c3) at (-4.5,-1.6) {};
    \node[cell, draw=none, fill=none] (p0c4) at (-2.9,-1.6) {};
    % interior frame (match middle panels) and blue interior DoFs
    \drawInteriorFrame{p0c1}{p0c4}
    \drawPatchInteriorDoFs{p0c1}{p0c4}
    % central cross
    \coordinate (p0center) at ($(p0c1.north west)!0.5!(p0c4.south east)$);
    \draw[blue!60!black, thick, dashed] ($(p0center)+(-32pt,0)$) -- ($(p0center)+(32pt,0)$);
    \draw[blue!60!black, thick, dashed] ($(p0center)+(0,-32pt)$) -- ($(p0center)+(0,32pt)$);
    % label under left panel (moved further down to avoid overlap)
    \node[panel-label] at ($(p0center)+(0,\panelLabelOffset)$) {Patch-wise $u$};

    % Panel 1: Gather data (show cubic dofs)
    \node[cell] (p1c1) at (0,0) {};
    \node[cell] (p1c2) at (1.6,0) {};
    \node[cell] (p1c3) at (0,-1.6) {};
    \node[cell] (p1c4) at (1.6,-1.6) {};
    \drawInteriorFrame{p1c1}{p1c4}

    \drawCubicDoFs{p1c1}
    % p1c1 is the top-left cell of the 2x2 patch: ix=0 (left), iy=1 (top)
    % draw both sides (complementary green, requested yellow)
    % center and label under middle-left (cellwise u)
    \coordinate (p1center) at ($(p1c1.north west)!0.5!(p1c4.south east)$);
    \node[panel-label] at ($(p1center)+(0,\panelLabelOffset)$) {Cell-wise $u$};
    \drawBoundaryDoFsDouble{p1c1}{0}{1}

    \drawCubicDoFs{p1c2}
    \drawBoundaryDoFsDouble{p1c2}{1}{1}
    \drawCubicDoFs{p1c3}
    \drawBoundaryDoFsDouble{p1c3}{0}{0}
    \drawCubicDoFs{p1c4}
    \drawBoundaryDoFsDouble{p1c4}{1}{0}
    % also show patch-interior DoFs 
    % \fill[global] (p1c1.south west) rectangle (p1c4.north east);

    % Panel 2: Residual
    \node[cell] (p2c1) at (4.5,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c2) at (6.1,0) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c3) at (4.5,-1.6) {}; % Increased x-coordinate for spacing
    \node[cell] (p2c4) at (6.1,-1.6) {}; % Increased x-coordinate for spacing
    \drawInteriorFrame{p2c1}{p2c4}
    \drawCubicDoFs{p2c1}
    \drawBoundaryResiduals{p2c1}{0}{1}
    \drawCubicDoFs{p2c2}
    \drawBoundaryResiduals{p2c2}{1}{1}
    \drawCubicDoFs{p2c3}
    \drawBoundaryResiduals{p2c3}{0}{0}
    \drawCubicDoFs{p2c4}
    \drawBoundaryResiduals{p2c4}{1}{0}

    % center and label under middle-right (cellwise Au) 
    \coordinate (p2center) at ($(p2c1.north west)!0.5!(p2c4.south east)$);
    \node[panel-label] at ($(p2center)+(0,\panelLabelOffset)$) {Cell-wise $Au$};

    % Right panel: interior DoFs (blue) -- hide cell boxes, show central cross
    \node[cell, draw=none, fill=none] (p3c1) at (8.9,0) {};
    \node[cell, draw=none, fill=none] (p3c2) at (10.5,0) {};
    \node[cell, draw=none, fill=none] (p3c3) at (8.9,-1.6) {};
    \node[cell, draw=none, fill=none] (p3c4) at (10.5,-1.6) {};
    % interior frame (match middle panels) and blue interior DoFs
    \drawInteriorFrame{p3c1}{p3c4}
    \drawPatchInteriorDoFs{p3c1}{p3c4}
    % central cross
    \coordinate (p3center) at ($(p3c1.north west)!0.5!(p3c4.south east)$);
    \draw[blue!60!black, thick, dashed] ($(p3center)+(-32pt,0)$) -- ($(p3center)+(32pt,0)$);
    \draw[blue!60!black, thick, dashed] ($(p3center)+(0,-32pt)$) -- ($(p3center)+(0,32pt)$);
    % label under right panel (moved further down to avoid overlap) 
    \node[panel-label] at ($(p3center)+(0,\panelLabelOffset)$) {Patch-wise $Au$};

    % Arrows between panels (plain textual labels only) 
    \draw[arrow] ($(p1c3.north west) - (50pt, 0)$) -- node[pos=0.5, anchor=center, rotate=90, align=center,
        text=black,
        text
        opacity=1, fill=none, draw=none] {Local\\Scatter} (p1c3.north west);

    \draw[arrow] (p1c4.north east) -- node[pos=0.5, anchor=center, rotate=90, align=center, text=black, text opacity=1,
        fill=none,
        draw=none] {Cellwise\\Evaluate} (p2c3.north west);

    \draw[arrow] (p2c4.north east) to[out=0, in=180] node[pos=0.5, anchor=center, rotate=90, align=center, text=black,
        text opacity=1, fill=none, draw=none] {Local Gather\\Accumulate} ([xshift=5pt]p3c3.north west);

    % Legend (horizontal) placed below the entire figure
    \coordinate (legendcenter) at ($(p0center)!0.5!(p3center)$);
    % vertical offset below the panels (negative moves down)
    % use \legendOffset defined near the top of the file
    % first marker: patch-interior (blue dot) - match interior dof size
    \node[dof, minimum size=\hlnodesize, inner sep=0pt, fill=figPatchBlue] (leg1) at
    ($(legendcenter)+(-4.0,\legendOffset)$) {};
    \node[anchor=west, font=\small] at ($(leg1.east)+(4pt,0pt)$) {Patch-wise vector};
    \node[dof, minimum size=\hlnodesize, inner sep=0pt, fill=figCubicRed] (leg2) at
    ($(legendcenter)+(-0.8,\legendOffset)$) {};
    \node[anchor=west, font=\small] at ($(leg2.east)+(4pt,0pt)$) {Cell-wise vector};
    \node[dof, minimum size=\hlnodesize, inner sep=0pt, fill=figGreen] (leg4) at
    ($(legendcenter)+(1.8,\legendOffset)$) {};
    \node[anchor=west, font=\small] at ($(leg4.east)+(4pt,0pt)$) {Shared values};
    \node[rectangle, fill=figYellow, inner sep=0pt, minimum size=\hlnodesize] (leg3) at
    ($(legendcenter)+(4.0,\legendOffset)$) {};
    \node[anchor=west, font=\small] at ($(leg3.east)+(4pt,0pt)$) {Zeroed/unused values};

\end{tikzpicture}
